Scattering of two and three physical pions at maximal isospin from lattice QCD

We present the first direct $N_f=2$ lattice QCD computation of two- and three-$\pi^+$ scattering quantities that includes an ensemble at the physical point. We study the quark mass dependence of the two-pion phase shift, and the three-particle interaction parameters. We also compare to phenomenology and chiral perturbation theory (ChPT). In the two-particle sector, we observe good agreement to the phenomenological fits in $s$- and $d$-wave, and obtain $M_\pi a_0 = -0.0481(86)$ at the physical point from a direct computation. In the three-particle sector, we observe reasonable agreement at threshold to the leading order chiral expansion, i.e.\@ a mildly attractive three-particle contact term. In contrast, we observe that the energy-dependent part of the three-particle quasilocal scattering quantity is not well described by leading order ChPT.

==> plots/cm_mass.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-06 11:54:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 40.19) rectangle (211.31,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 40.19) rectangle (211.31,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,106.31) --
	(211.31,106.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,194.30) --
	(211.31,194.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,282.30) --
	(211.31,282.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,370.29) --
	(211.31,370.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,458.29) --
	(211.31,458.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 62.31) --
	(211.31, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,150.30) --
	(211.31,150.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,238.30) --
	(211.31,238.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,326.29) --
	(211.31,326.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,414.29) --
	(211.31,414.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.78, 40.19) --
	( 40.78,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.22, 40.19) --
	( 63.22,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65, 40.19) --
	( 85.65,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.09, 40.19) --
	(108.09,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.53, 40.19) --
	(130.53,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.97, 40.19) --
	(152.97,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41, 40.19) --
	(175.41,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.85, 40.19) --
	(197.85,500.39);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 27.31,238.30) -- (211.31,238.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 27.31,414.29) -- (211.31,414.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 27.31,479.47) -- (211.31,479.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 29.56,221.90) {$4 \pi$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 29.56,397.89) {$6 \pi$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 29.56,463.07) {$\pi + \rho$};
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.56,113.52) --
	( 95.75,113.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.65,113.52) --
	( 85.65,113.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 75.56,113.52) --
	( 95.75,113.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.99,139.66) --
	(118.19,139.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (108.09,139.66) --
	(108.09,139.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.99,139.66) --
	(118.19,139.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.99,202.22) --
	(118.19,202.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (108.09,202.22) --
	(108.09,202.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 97.99,202.22) --
	(118.19,202.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (120.43,158.55) --
	(140.63,158.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.53,158.55) --
	(130.53,158.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (120.43,158.55) --
	(140.63,158.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (120.43,245.63) --
	(140.63,245.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (130.53,245.63) --
	(130.53,245.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (120.43,245.63) --
	(140.63,245.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.31, 62.31) --
	(185.51, 62.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (175.41, 62.31) --
	(175.41, 62.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.31, 62.31) --
	(185.51, 62.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.31,173.70) --
	(185.51,173.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (175.41,173.70) --
	(175.41,173.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.31,173.70) --
	(185.51,173.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.31,296.94) --
	(185.51,296.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (175.41,296.94) --
	(175.41,296.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.31,296.94) --
	(185.51,296.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 30.68, 62.31) --
	( 50.87, 62.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.78, 62.31) --
	( 40.78, 62.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 30.68, 62.31) --
	( 50.87, 62.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 30.68,296.94) --
	( 50.87,296.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.78,296.94) --
	( 40.78,296.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 30.68,296.94) --
	( 50.87,296.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (187.75,296.94) --
	(207.94,296.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (197.85,296.94) --
	(197.85,296.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (187.75,296.94) --
	(207.94,296.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.87,245.63) --
	(163.07,245.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.97,245.63) --
	(152.97,245.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.87,245.63) --
	(163.07,245.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.12,296.94) --
	( 73.31,296.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.22,296.94) --
	( 63.22,296.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.12,296.94) --
	( 73.31,296.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.12,439.72) --
	( 73.31,439.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 63.22,439.72) --
	( 63.22,439.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.12,439.72) --
	( 73.31,439.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.56,119.08) --
	( 95.75,119.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,119.08) --
	( 85.65,119.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.56,119.08) --
	( 95.75,119.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.99,145.38) --
	(118.19,145.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.09,145.38) --
	(108.09,145.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.99,145.38) --
	(118.19,145.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.99,207.80) --
	(118.19,207.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.09,207.80) --
	(108.09,207.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.99,207.80) --
	(118.19,207.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.43,164.40) --
	(140.63,164.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.53,164.40) --
	(130.53,164.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.43,164.40) --
	(140.63,164.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.43,261.88) --
	(140.63,261.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.53,261.88) --
	(130.53,261.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.43,261.88) --
	(140.63,261.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.31, 63.21) --
	(185.51, 63.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41, 63.21) --
	(175.41, 63.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.31, 63.21) --
	(185.51, 63.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.31,180.19) --
	(185.51,180.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41,180.19) --
	(175.41,180.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.31,180.19) --
	(185.51,180.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.31,305.33) --
	(185.51,305.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41,305.33) --
	(175.41,305.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.31,305.33) --
	(185.51,305.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.68, 64.48) --
	( 50.87, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.78, 64.48) --
	( 40.78, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.68, 64.48) --
	( 50.87, 64.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.68,314.03) --
	( 50.87,314.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.78,314.03) --
	( 40.78,314.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.68,314.03) --
	( 50.87,314.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.75,299.27) --
	(207.94,299.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.85,299.27) --
	(197.85,299.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.75,299.27) --
	(207.94,299.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.87,246.87) --
	(163.07,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.97,246.87) --
	(152.97,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.87,246.87) --
	(163.07,246.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.12,300.04) --
	( 73.31,300.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.22,300.04) --
	( 63.22,300.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.12,300.04) --
	( 73.31,300.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.12,444.62) --
	( 73.31,444.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.22,444.62) --
	( 63.22,444.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.12,444.62) --
	( 73.31,444.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.26,310.81) -- ( 45.26,315.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 64.19) -- ( 36.29, 65.39);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.70,436.69) -- ( 67.70,445.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.73,298.75) -- ( 58.73,302.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,116.28) -- ( 85.65,118.97);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.58,207.12) -- (112.58,212.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.60,143.72) -- (103.60,147.59);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.02,257.38) -- (135.02,271.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.04,156.65) -- (126.04,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.97,231.86) -- (152.97,244.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.39,300.41) -- (181.39,315.20);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41,190.51) -- (175.41,202.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.42, 61.11) -- (169.42, 73.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.85,307.39) -- (197.85,320.74);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 45.26,313.25) circle (  1.25);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 36.29, 64.79) circle (  1.25);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 67.70,441.23) circle (  1.25);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 58.73,300.84) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 85.65,117.62) circle (  1.25);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (112.58,209.73) circle (  1.25);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (103.60,145.66) circle (  1.25);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (135.02,264.23) circle (  1.25);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (126.04,162.30) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.97,238.28) circle (  1.25);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (181.39,307.81) circle (  1.25);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (175.41,196.59) circle (  1.25);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (169.42, 67.37) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (197.85,314.07) circle (  1.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 40.19) rectangle (211.31,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 59.28) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,147.27) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,235.27) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,323.26) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,411.26) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 62.31) --
	( 27.31, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,150.30) --
	( 27.31,150.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,238.30) --
	( 27.31,238.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,326.29) --
	( 27.31,326.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,414.29) --
	( 27.31,414.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.78, 37.44) --
	( 40.78, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.22, 37.44) --
	( 63.22, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65, 37.44) --
	( 85.65, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.09, 37.44) --
	(108.09, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.53, 37.44) --
	(130.53, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.97, 37.44) --
	(152.97, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41, 37.44) --
	(175.41, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.85, 37.44) --
	(197.85, 40.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.78, 29.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.78, 19.68) {A1g};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.22, 29.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.22, 19.68) {Eg};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.65, 29.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.65, 19.68) {A1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.09, 29.18) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.09, 19.68) {A1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.53, 29.18) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.53, 19.68) {A1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.97, 29.18) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.97, 19.68) {E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.41, 29.18) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.41, 19.68) {A1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.85, 29.18) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.85, 19.68) {B1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (119.31,  7.64) {$\vec P^2, \Gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,270.29) {$a E / a M_\pi$};
\end{scope}
\end{tikzpicture}


==> plots/cm_mass_1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-09-03 08:31:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 40.19) rectangle (232.99,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 40.19) rectangle (232.99,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,110.27) --
	(232.99,110.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,205.97) --
	(232.99,205.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,301.68) --
	(232.99,301.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,397.38) --
	(232.99,397.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,493.09) --
	(232.99,493.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 62.41) --
	(232.99, 62.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,158.12) --
	(232.99,158.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,253.82) --
	(232.99,253.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,349.53) --
	(232.99,349.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,445.23) --
	(232.99,445.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 40.19) --
	( 42.36,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.45, 40.19) --
	( 67.45,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.53, 40.19) --
	( 92.53,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.61, 40.19) --
	(117.61,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.69, 40.19) --
	(142.69,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.78, 40.19) --
	(167.78,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.86, 40.19) --
	(192.86,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.94, 40.19) --
	(217.94,500.39);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 27.31,253.82) -- (232.99,253.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 27.31,445.23) -- (232.99,445.23);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 29.82,243.35) {$4 \pi$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 29.82,434.76) {$6 \pi$};
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 81.24,118.11) --
	(103.82,118.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 92.53,118.11) --
	( 92.53,118.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 81.24,118.11) --
	(103.82,118.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (106.32,146.54) --
	(128.90,146.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.61,146.54) --
	(117.61,146.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (106.32,146.54) --
	(128.90,146.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (106.32,214.58) --
	(128.90,214.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (117.61,214.58) --
	(117.61,214.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (106.32,214.58) --
	(128.90,214.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (131.41,167.09) --
	(153.98,167.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.69,167.09) --
	(142.69,167.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (131.41,167.09) --
	(153.98,167.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (131.41,261.80) --
	(153.98,261.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (142.69,261.80) --
	(142.69,261.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (131.41,261.80) --
	(153.98,261.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.57, 62.41) --
	(204.15, 62.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (192.86, 62.41) --
	(192.86, 62.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.57, 62.41) --
	(204.15, 62.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.57,183.57) --
	(204.15,183.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (192.86,183.57) --
	(192.86,183.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.57,183.57) --
	(204.15,183.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.57,317.60) --
	(204.15,317.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (192.86,317.60) --
	(192.86,317.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.57,317.60) --
	(204.15,317.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.08, 62.41) --
	( 53.65, 62.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.36, 62.41) --
	( 42.36, 62.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.08, 62.41) --
	( 53.65, 62.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.08,317.60) --
	( 53.65,317.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.36,317.60) --
	( 42.36,317.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.08,317.60) --
	( 53.65,317.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.65,317.60) --
	(229.23,317.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (217.94,317.60) --
	(217.94,317.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.65,317.60) --
	(229.23,317.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.49,261.80) --
	(179.06,261.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (167.78,261.80) --
	(167.78,261.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (156.49,261.80) --
	(179.06,261.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.16,317.60) --
	( 78.73,317.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.45,317.60) --
	( 67.45,317.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.16,317.60) --
	( 78.73,317.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.16,472.89) --
	( 78.73,472.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.45,472.89) --
	( 67.45,472.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.16,472.89) --
	( 78.73,472.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.24,124.16) --
	(103.82,124.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.53,124.16) --
	( 92.53,124.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.24,124.16) --
	(103.82,124.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.32,152.77) --
	(128.90,152.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.61,152.77) --
	(117.61,152.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.32,152.77) --
	(128.90,152.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.32,220.65) --
	(128.90,220.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.61,220.65) --
	(117.61,220.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.32,220.65) --
	(128.90,220.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.41,173.45) --
	(153.98,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.69,173.45) --
	(142.69,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.41,173.45) --
	(153.98,173.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.41,279.47) --
	(153.98,279.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.69,279.47) --
	(142.69,279.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.41,279.47) --
	(153.98,279.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.57, 63.39) --
	(204.15, 63.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.86, 63.39) --
	(192.86, 63.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.57, 63.39) --
	(204.15, 63.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.57,190.62) --
	(204.15,190.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.86,190.62) --
	(192.86,190.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.57,190.62) --
	(204.15,190.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.57,326.73) --
	(204.15,326.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.86,326.73) --
	(192.86,326.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.57,326.73) --
	(204.15,326.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 64.78) --
	( 53.65, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 64.78) --
	( 42.36, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08, 64.78) --
	( 53.65, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,336.19) --
	( 53.65,336.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36,336.19) --
	( 42.36,336.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.08,336.19) --
	( 53.65,336.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.65,320.14) --
	(229.23,320.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.94,320.14) --
	(217.94,320.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.65,320.14) --
	(229.23,320.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.49,263.15) --
	(179.06,263.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.78,263.15) --
	(167.78,263.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.49,263.15) --
	(179.06,263.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.16,320.98) --
	( 78.73,320.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.45,320.98) --
	( 67.45,320.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.16,320.98) --
	( 78.73,320.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.16,478.22) --
	( 78.73,478.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.45,478.22) --
	( 67.45,478.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.16,478.22) --
	( 78.73,478.22);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 64.46) -- ( 42.36, 65.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36,332.69) -- ( 42.36,338.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.45,319.57) -- ( 67.45,324.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.45,469.60) -- ( 67.45,479.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.53,121.11) -- ( 92.53,124.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.61,150.96) -- (117.61,155.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.61,219.92) -- (117.61,225.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.69,165.02) -- (142.69,177.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.69,274.57) -- (142.69,289.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.78,246.82) -- (167.78,260.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.86, 61.11) -- (192.86, 74.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.86,201.85) -- (192.86,215.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.86,321.38) -- (192.86,337.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.94,328.97) -- (217.94,343.49);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 42.36, 65.11) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 42.36,335.34) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 67.45,321.85) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 67.45,474.53) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.53,122.57) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.61,153.06) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.61,222.75) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (142.69,171.16) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (142.69,282.02) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (167.78,253.80) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.86, 67.92) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.86,208.46) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.86,329.42) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (217.94,336.23) circle (  1.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 40.19) rectangle (232.99,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 59.38) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,155.09) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,250.79) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,346.50) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,442.20) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 62.41) --
	( 27.31, 62.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,158.12) --
	( 27.31,158.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,253.82) --
	( 27.31,253.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,349.53) --
	( 27.31,349.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,445.23) --
	( 27.31,445.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.36, 37.44) --
	( 42.36, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.45, 37.44) --
	( 67.45, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.53, 37.44) --
	( 92.53, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.61, 37.44) --
	(117.61, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.69, 37.44) --
	(142.69, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.78, 37.44) --
	(167.78, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.86, 37.44) --
	(192.86, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.94, 37.44) --
	(217.94, 40.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.36, 29.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.36, 19.68) {$\mathrm A_1^+$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.45, 29.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.45, 19.68) {$\mathrm E^+$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.53, 29.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.53, 19.68) {$\mathrm A_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.61, 29.18) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.61, 19.68) {$\mathrm A_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.69, 29.18) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.69, 19.68) {$\mathrm A_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.78, 29.18) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.78, 19.68) {$\mathrm E$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.86, 29.18) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.86, 19.68) {$\mathrm A_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.94, 29.18) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.94, 19.68) {$\mathrm B_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (130.15,  7.64) {$\vec P^2, \Gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,270.29) {$a E / a M_\pi$};
\end{scope}
\end{tikzpicture}


==> plots/cm_mass_2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-09-03 08:31:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 40.19) rectangle (232.99,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 40.19) rectangle (232.99,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,113.40) --
	(232.99,113.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,217.99) --
	(232.99,217.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,322.59) --
	(232.99,322.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,427.18) --
	(232.99,427.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 61.11) --
	(232.99, 61.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,165.70) --
	(232.99,165.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,270.29) --
	(232.99,270.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,374.88) --
	(232.99,374.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,479.47) --
	(232.99,479.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 40.19) --
	( 47.22,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 40.19) --
	( 80.39,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.57, 40.19) --
	(113.57,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74, 40.19) --
	(146.74,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.91, 40.19) --
	(179.91,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.09, 40.19) --
	(213.09,500.39);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 27.31,270.29) -- (232.99,270.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 27.31,479.47) -- (232.99,479.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.63,259.55) {$5 \pi$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.63,468.73) {$7 \pi$};
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 32.29, 61.11) --
	( 62.15, 61.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.22, 61.11) --
	( 47.22, 61.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 32.29, 61.11) --
	( 62.15, 61.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 32.29,339.99) --
	( 62.15,339.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.22,339.99) --
	( 47.22,339.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 32.29,339.99) --
	( 62.15,339.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 98.64,143.30) --
	(128.49,143.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (113.57,143.30) --
	(113.57,143.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 98.64,143.30) --
	(128.49,143.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (131.81,185.84) --
	(161.67,185.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.74,185.84) --
	(146.74,185.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (131.81,185.84) --
	(161.67,185.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (131.81,251.33) --
	(161.67,251.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.74,251.33) --
	(146.74,251.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (131.81,251.33) --
	(161.67,251.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.98,216.75) --
	(194.84,216.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (179.91,216.75) --
	(179.91,216.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (164.98,216.75) --
	(194.84,216.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.16,143.30) --
	(228.01,143.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.09,143.30) --
	(213.09,143.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.16,143.30) --
	(228.01,143.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.16,241.60) --
	(228.01,241.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.09,241.60) --
	(213.09,241.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (198.16,241.60) --
	(228.01,241.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.46,339.99) --
	( 95.32,339.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 80.39,339.99) --
	( 80.39,339.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.46,339.99) --
	( 95.32,339.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.29, 69.48) --
	( 62.15, 69.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 69.48) --
	( 47.22, 69.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.29, 69.48) --
	( 62.15, 69.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.29,378.48) --
	( 62.15,378.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,378.48) --
	( 47.22,378.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.29,378.48) --
	( 62.15,378.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.64,160.16) --
	(128.49,160.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.57,160.16) --
	(113.57,160.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.64,160.16) --
	(128.49,160.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.81,202.44) --
	(161.67,202.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74,202.44) --
	(146.74,202.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.81,202.44) --
	(161.67,202.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.81,273.51) --
	(161.67,273.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74,273.51) --
	(146.74,273.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.81,273.51) --
	(161.67,273.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.98,233.27) --
	(194.84,233.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.91,233.27) --
	(179.91,233.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.98,233.27) --
	(194.84,233.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.16,160.58) --
	(228.01,160.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.09,160.58) --
	(213.09,160.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.16,160.58) --
	(228.01,160.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.16,259.91) --
	(228.01,259.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.09,259.91) --
	(213.09,259.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.16,259.91) --
	(228.01,259.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.46,351.09) --
	( 95.32,351.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39,351.09) --
	( 80.39,351.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.46,351.09) --
	( 95.32,351.09);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 66.93) -- ( 47.22, 75.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22,366.47) -- ( 47.22,393.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39,351.62) -- ( 80.39,380.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.57,149.85) -- (113.57,164.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74,196.72) -- (146.74,212.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74,264.86) -- (146.74,274.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.91,229.52) -- (179.91,245.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.09,149.21) -- (213.09,165.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.09,279.59) -- (213.09,306.60);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.22, 71.09) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.22,379.83) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 80.39,366.25) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (113.57,157.15) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (146.74,204.46) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (146.74,269.69) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.91,237.53) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (213.09,157.22) circle (  1.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (213.09,293.10) circle (  1.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 40.19) rectangle (232.99,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 58.08) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,162.67) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,267.26) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,371.85) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,476.44) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 61.11) --
	( 27.31, 61.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,165.70) --
	( 27.31,165.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,270.29) --
	( 27.31,270.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,374.88) --
	( 27.31,374.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,479.47) --
	( 27.31,479.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.22, 37.44) --
	( 47.22, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 37.44) --
	( 80.39, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.57, 37.44) --
	(113.57, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74, 37.44) --
	(146.74, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.91, 37.44) --
	(179.91, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.09, 37.44) --
	(213.09, 40.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.22, 29.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.22, 19.68) {$\mathrm A_1^-$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.39, 29.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.39, 19.68) {$\mathrm E^-$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.57, 29.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.57, 19.68) {$\mathrm A_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.74, 29.18) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.74, 19.68) {$\mathrm A_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.91, 29.18) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.91, 19.68) {$\mathrm A_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.09, 29.18) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.09, 19.68) {$\mathrm A_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (130.15,  7.64) {$\vec P^2, \Gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,270.29) {$a E / a M_\pi$};
\end{scope}
\end{tikzpicture}


==> quark-diagrams.tex <==

\subfloat[C2c  \label{fig:C2c} ]{
 \centering
\begin{minipage}{0.3\linewidth}
 \begin{tikzpicture}
    \coordinate[draw, fill=black!30, circle] (so1) at (0, -0);
    \coordinate[draw, fill=black!30, circle] (si1) at (1, -0);
    \draw[->, >=Latex, out=30, in=150] (so1) to (si1);
    \draw[->, >=Latex, out=210, in=330] (si1) to (so1);
  \end{tikzpicture}
\end{minipage} 
}
\hfill
\subfloat[C4cC  \label{fig:C4cC} ]{
 \centering
\begin{minipage}{0.3\linewidth}
  \begin{tikzpicture}
    \coordinate[draw, fill=black!30, circle] (so1) at (0, 0);
    \coordinate[draw, fill=black!30, circle] (si1) at (1, 0);
    \coordinate[draw, fill=black!30, circle] (so2) at (0, 0.7);
    \coordinate[draw, fill=black!30, circle] (si2) at (1, 0.7);
    \draw[->, >=Latex] (so1) to (si1);
    \draw[->, >=Latex] (si1) to (so2);
    \draw[->, >=Latex] (so2) to (si2);
    \draw[->, >=Latex] (si2) to (so1);
  \end{tikzpicture}
\end{minipage} 
}
\hfill
\subfloat[C4cD  \label{fig:C4cD} ]{
 \centering
\begin{minipage}{0.3\linewidth}
   \begin{tikzpicture}
    \coordinate[draw, fill=black!30, circle] (so1) at (0, -0);
    \coordinate[draw, fill=black!30, circle] (si1) at (1, -0);
    \coordinate[draw, fill=black!30, circle] (so2) at (0, -0.7);
    \coordinate[draw, fill=black!30, circle] (si2) at (1, -0.7);
    \draw[->, >=Latex, out=30, in=150] (so1) to (si1);
    \draw[->, >=Latex, out=210, in=330] (si1) to (so1);
    \draw[->, >=Latex, out=30, in=150] (so2) to (si2);
    \draw[->, >=Latex, out=210, in=330] (si2) to (so2);
  \end{tikzpicture}
\end{minipage} 
}

\vspace{3ex} 

\subfloat[C6cC  \label{fig:C6cC} ]{
 \centering
\begin{minipage}{0.3\linewidth}
   \begin{tikzpicture}
    \coordinate[draw, fill=black!30, circle] (so1) at (0, -0);
    \coordinate[draw, fill=black!30, circle] (si1) at (1, -0);
    \coordinate[draw, fill=black!30, circle] (so2) at (0, -0.7);
    \coordinate[draw, fill=black!30, circle] (si2) at (1, -0.7);
    \coordinate[draw, fill=black!30, circle] (so3) at (0, -1.4);
    \coordinate[draw, fill=black!30, circle] (si3) at (1, -1.4);
    \draw[->, >=Latex] (so1) to (si1);
    \draw[->, >=Latex] (si1) to (so2);
    \draw[->, >=Latex] (so2) to (si2);
    \draw[->, >=Latex] (si2) to (so3);
    \draw[->, >=Latex] (so3) to (si3);
    \draw[->, >=Latex] (si3) to (so1);
  \end{tikzpicture}
\end{minipage} 
}
\hfill
\subfloat[C6cCD  \label{fig:C6cCD} ]{
 \centering
\begin{minipage}{0.3\linewidth}
  \begin{tikzpicture}
    \coordinate[draw, fill=black!30, circle] (so1) at (0, -0);
    \coordinate[draw, fill=black!30, circle] (si1) at (1, -0);
    \coordinate[draw, fill=black!30, circle] (so2) at (0, -0.7);
    \coordinate[draw, fill=black!30, circle] (si2) at (1, -0.7);
    \coordinate[draw, fill=black!30, circle] (so3) at (0, -1.4);
    \coordinate[draw, fill=black!30, circle] (si3) at (1, -1.4);
    \draw[->, >=Latex] (so1) to (si1);
    \draw[->, >=Latex] (si1) to (so2);
    \draw[->, >=Latex] (so2) to (si2);
    \draw[->, >=Latex] (si2) to (so1);
    \draw[->, >=Latex, out=30, in=150] (so3) to (si3);
    \draw[->, >=Latex, out=210, in=330] (si3) to (so3);
  \end{tikzpicture}
\end{minipage} 
}
\hfill
\subfloat[C6cD  \label{fig:C6cD} ]{
 \centering
\begin{minipage}{0.3\linewidth}
  \begin{tikzpicture}
    \coordinate[draw, fill=black!30, circle] (so1) at (0, -0);
    \coordinate[draw, fill=black!30, circle] (si1) at (1, -0);
    \coordinate[draw, fill=black!30, circle] (so2) at (0, -0.7);
    \coordinate[draw, fill=black!30, circle] (si2) at (1, -0.7);
    \coordinate[draw, fill=black!30, circle] (so3) at (0, -1.4);
    \coordinate[draw, fill=black!30, circle] (si3) at (1, -1.4);
    \draw[->, >=Latex, out=30, in=150] (so1) to (si1);
    \draw[->, >=Latex, out=210, in=330] (si1) to (so1);
    \draw[->, >=Latex, out=30, in=150] (so2) to (si2);
    \draw[->, >=Latex, out=210, in=330] (si2) to (so2);
    \draw[->, >=Latex, out=30, in=150] (so3) to (si3);
    \draw[->, >=Latex, out=210, in=330] (si3) to (so3);
  \end{tikzpicture}
\end{minipage} 
}
\caption{Quark contraction diagrams for the one-, two- and three-$\pi^+$
correlation functions needed in this work.}

%\begin{subfigure}{0.30\linewidth}
%  \centering
%  \begin{tikzpicture}
%    \coordinate[draw, fill=black!30, circle] (so1) at (0, -0);
%    \coordinate[draw, fill=black!30, circle] (si1) at (1, -0);
%    \draw[->, >=Latex, out=30, in=150] (so1) to (si1);
%    \draw[->, >=Latex, out=210, in=330] (si1) to (so1);
%  \end{tikzpicture}
%  \caption{C2c}
%  \label{fig:C2c}
%\end{subfigure}
%\hfill
%\begin{subfigure}{0.30\linewidth}
%  \centering
%  \begin{tikzpicture}
%    \coordinate[draw, fill=black!30, circle] (so1) at (0, 0);
%    \coordinate[draw, fill=black!30, circle] (si1) at (1, 0);
%    \coordinate[draw, fill=black!30, circle] (so2) at (0, 0.7);
%    \coordinate[draw, fill=black!30, circle] (si2) at (1, 0.7);
%    \draw[->, >=Latex] (so1) to (si1);
%    \draw[->, >=Latex] (si1) to (so2);
%    \draw[->, >=Latex] (so2) to (si2);
%    \draw[->, >=Latex] (si2) to (so1);
%  \end{tikzpicture}
%  \caption{C4cC}
%  \label{fig:C4cC}
%\end{subfigure}
%\hfill
%\begin{subfigure}{0.30\linewidth}
%  \centering
%  \begin{tikzpicture}
%    \coordinate[draw, fill=black!30, circle] (so1) at (0, -0);
%    \coordinate[draw, fill=black!30, circle] (si1) at (1, -0);
%    \coordinate[draw, fill=black!30, circle] (so2) at (0, -0.7);
%    \coordinate[draw, fill=black!30, circle] (si2) at (1, -0.7);
%    \draw[->, >=Latex, out=30, in=150] (so1) to (si1);
%    \draw[->, >=Latex, out=210, in=330] (si1) to (so1);
%    \draw[->, >=Latex, out=30, in=150] (so2) to (si2);
%    \draw[->, >=Latex, out=210, in=330] (si2) to (so2);
%  \end{tikzpicture}
%  \caption{C4cD}
%  \label{fig:C4cD}
%\end{subfigure}
%
%\vspace{3ex}
%
%\begin{subfigure}{0.30\linewidth}
%  \centering
%  \begin{tikzpicture}
%    \coordinate[draw, fill=black!30, circle] (so1) at (0, -0);
%    \coordinate[draw, fill=black!30, circle] (si1) at (1, -0);
%    \coordinate[draw, fill=black!30, circle] (so2) at (0, -0.7);
%    \coordinate[draw, fill=black!30, circle] (si2) at (1, -0.7);
%    \coordinate[draw, fill=black!30, circle] (so3) at (0, -1.4);
%    \coordinate[draw, fill=black!30, circle] (si3) at (1, -1.4);
%    \draw[->, >=Latex] (so1) to (si1);
%    \draw[->, >=Latex] (si1) to (so2);
%    \draw[->, >=Latex] (so2) to (si2);
%    \draw[->, >=Latex] (si2) to (so3);
%    \draw[->, >=Latex] (so3) to (si3);
%    \draw[->, >=Latex] (si3) to (so1);
%  \end{tikzpicture}
%  \caption{C6cC}
%  \label{fig:C6cC}
%\end{subfigure}
%\hfill
%\begin{subfigure}{0.30\linewidth}
%  \centering
%  \begin{tikzpicture}
%    \coordinate[draw, fill=black!30, circle] (so1) at (0, -0);
%    \coordinate[draw, fill=black!30, circle] (si1) at (1, -0);
%    \coordinate[draw, fill=black!30, circle] (so2) at (0, -0.7);
%    \coordinate[draw, fill=black!30, circle] (si2) at (1, -0.7);
%    \coordinate[draw, fill=black!30, circle] (so3) at (0, -1.4);
%    \coordinate[draw, fill=black!30, circle] (si3) at (1, -1.4);
%    \draw[->, >=Latex] (so1) to (si1);
%    \draw[->, >=Latex] (si1) to (so2);
%    \draw[->, >=Latex] (so2) to (si2);
%    \draw[->, >=Latex] (si2) to (so1);
%    \draw[->, >=Latex, out=30, in=150] (so3) to (si3);
%    \draw[->, >=Latex, out=210, in=330] (si3) to (so3);
%  \end{tikzpicture}
%  \caption{C6cCD}
%  \label{fig:C6cCD} 
%\end{subfigure}
%\hfill
%\begin{subfigure}{0.30\linewidth}
%  \centering
%  \begin{tikzpicture}
%    \coordinate[draw, fill=black!30, circle] (so1) at (0, -0);
%    \coordinate[draw, fill=black!30, circle] (si1) at (1, -0);
%    \coordinate[draw, fill=black!30, circle] (so2) at (0, -0.7);
%    \coordinate[draw, fill=black!30, circle] (si2) at (1, -0.7);
%    \coordinate[draw, fill=black!30, circle] (so3) at (0, -1.4);
%    \coordinate[draw, fill=black!30, circle] (si3) at (1, -1.4);
%    \draw[->, >=Latex, out=30, in=150] (so1) to (si1);
%    \draw[->, >=Latex, out=210, in=330] (si1) to (so1);
%    \draw[->, >=Latex, out=30, in=150] (so2) to (si2);
%    \draw[->, >=Latex, out=210, in=330] (si2) to (so2);
%    \draw[->, >=Latex, out=30, in=150] (so3) to (si3);
%    \draw[->, >=Latex, out=210, in=330] (si3) to (so3);
%  \end{tikzpicture}
%  \caption{C6cD}
%  \label{fig:C6cD}
%\end{subfigure}
%\caption{%
%  Quark diagrams for two- and three-$\pi^+$ correlation functions.
%}

\endinput

